Values Shape What Self-Improving Coding Agents Build

Self-improving agents are typically optimized for the results they produce, with less attention to how they produce them. Their instructions give designers limited ways to shape how they work, especially when the task is open-ended. This paper studies whether a short value statement in an agent's persistent instruction file changes not only how well the agent performs but also what it builds. Four higher-order value types in Schwartz's theory of basic human values were evaluated: openness to change, conservation, self-enhancement, and self-transcendence. Across diverse coding tasks, the values were held fixed within each run over multiple iterations of self-improvement. Three findings emerged: (1) Values matter for performance across a diverse set of tasks. The openness values increase performance on held-out data, whereas the opposite conservation values result in scores below those of an agent given no values. (2) Values change what agents build, producing solution algorithms that differ in size, complexity and approach. (3) Human oversight is still needed for designing values. Allowing the agent to revise its own values narrows the differences between sets of values, and values distilled from the AI literature provide no detectable gain over having no values. Properly designed values can thus influence what a self-improving coding agent builds and, where the task permits, how well it performs.

==> figures/legends/legend_add_disp.tex <==
{\centering
\definecolor{addopenness}{HTML}{179568}%
\definecolor{addopennessdeon}{HTML}{4AAC89}%
\definecolor{addopennessutil}{HTML}{7DC4AA}%
\definecolor{addopennessvirt}{HTML}{B0DBCC}%
\definecolor{addconservation}{HTML}{2466B6}%
\definecolor{addconservationdeon}{HTML}{5488C6}%
\definecolor{addconservationutil}{HTML}{84A9D6}%
\definecolor{addconservationvirt}{HTML}{B5CBE6}%
\hspace{0pt}\lgdentry{addopenness}{0.90pt}{}{openness}\hfill \lgdentry{addopennessdeon}{0.90pt}{dash pattern=on 2.30pt off 0.99pt on 0.62pt off 0.99pt}{openness-deon}\hfill \lgdentry{addopennessutil}{0.90pt}{dash pattern=on 2.30pt off 0.99pt}{openness-util}\hfill \lgdentry{addopennessvirt}{0.90pt}{dash pattern=on 0.62pt off 1.02pt}{openness-virt}\hspace{0pt}\\[2pt]
\hspace{0pt}\lgdentry{addconservation}{0.90pt}{}{conservation}\hfill \lgdentry{addconservationdeon}{0.90pt}{dash pattern=on 2.30pt off 0.99pt on 0.62pt off 0.99pt}{conservation-deon}\hfill \lgdentry{addconservationutil}{0.90pt}{dash pattern=on 2.30pt off 0.99pt}{conservation-util}\hfill \lgdentry{addconservationvirt}{0.90pt}{dash pattern=on 0.62pt off 1.02pt}{conservation-virt}\hspace{0pt}
\par}


==> figures/legends/legend_add_lit.tex <==
{\centering
\definecolor{addlitgeneral}{HTML}{008300}%
\definecolor{addlitselfimprove}{HTML}{4A3AA7}%
\definecolor{addplacebo}{HTML}{8F8E89}%
\definecolor{addnone}{HTML}{52514E}%
\hspace{0pt}\lgdentry{addlitgeneral}{0.90pt}{}{lit-general}\hfill \lgdentry{addlitselfimprove}{0.90pt}{}{lit-selfimprove}\hfill \lgdentry{addplacebo}{0.90pt}{dash pattern=on 0.62pt off 1.02pt}{placebo}\hfill \lgdentry{addnone}{0.90pt}{dash pattern=on 2.30pt off 0.99pt}{none}\hspace{0pt}
\par}


==> figures/legends/legend_add_lit_2048.tex <==
{\centering
\definecolor{addlitgeneral}{HTML}{008300}%
\definecolor{addlitselfimprove}{HTML}{4A3AA7}%
\definecolor{addplacebo}{HTML}{8F8E89}%
\definecolor{addnone}{HTML}{52514E}%
\hspace{0pt}\lgdentry{addlitgeneral}{0.90pt}{}{lit-general}\hfill \lgdentry{addlitselfimprove}{0.90pt}{}{lit-selfimprove}\hfill \lgdentry{addplacebo}{0.90pt}{dash pattern=on 0.62pt off 1.02pt}{placebo}\hfill \lgdentry{addnone}{0.90pt}{dash pattern=on 2.30pt off 0.99pt}{none}\hspace{0pt}
\par}


==> figures/legends/legend_add_model.tex <==
{\centering
\definecolor{addopenness}{HTML}{1BAF7A}%
\definecolor{addopennesshaiku}{HTML}{1BAF7A}%
\definecolor{addopennesssonnet}{HTML}{1BAF7A}%
\definecolor{addconservation}{HTML}{2A78D6}%
\definecolor{addconservationhaiku}{HTML}{2A78D6}%
\definecolor{addconservationsonnet}{HTML}{2A78D6}%
\hspace{0pt}\lgdentry{addopenness}{0.90pt}{}{openness-opus}\hfill \lgdentry{addopennesshaiku}{0.90pt}{dash pattern=on 2.30pt off 0.99pt}{openness-haiku}\hfill \lgdentry{addopennesssonnet}{0.90pt}{dash pattern=on 0.62pt off 1.02pt}{openness-sonnet}\hspace{0pt}\\[2pt]
\hspace{0pt}\lgdentry{addconservation}{0.90pt}{}{conservation-opus}\hfill \lgdentry{addconservationhaiku}{0.90pt}{dash pattern=on 2.30pt off 0.99pt}{conservation-haiku}\hfill \lgdentry{addconservationsonnet}{0.90pt}{dash pattern=on 0.62pt off 1.02pt}{conservation-sonnet}\hspace{0pt}
\par}


==> figures/legends/legend_add_sm.tex <==
{\centering
\definecolor{addopennesssm}{HTML}{1BAF7A}%
\definecolor{addconservationsm}{HTML}{2A78D6}%
\definecolor{addenhancementsm}{HTML}{EB6834}%
\definecolor{addtranscendencesm}{HTML}{EDA100}%
\definecolor{addplacebosm}{HTML}{8F8E89}%
\definecolor{addnonesm}{HTML}{52514E}%
\hspace{0pt}\lgdentry{addopennesssm}{0.90pt}{}{openness-sm}\hfill \lgdentry{addconservationsm}{0.90pt}{}{conservation-sm}\hfill \lgdentry{addenhancementsm}{0.90pt}{}{enhancement-sm}\hspace{0pt}\\[2pt]
\hspace{0pt}\lgdentry{addtranscendencesm}{0.90pt}{}{transcendence-sm}\hfill \lgdentry{addplacebosm}{0.90pt}{dash pattern=on 0.62pt off 1.02pt}{placebo-sm}\hfill \lgdentry{addnonesm}{0.90pt}{dash pattern=on 2.30pt off 0.99pt}{none-sm}\hspace{0pt}
\par}


==> figures/legends/legend_codespace.tex <==
{\centering
\definecolor{lgdopenness}{HTML}{1BAF7A}%
\definecolor{lgdconservation}{HTML}{2A78D6}%
\definecolor{lgdenhancement}{HTML}{EB6834}%
\definecolor{lgdtranscendence}{HTML}{EDA100}%
\definecolor{lgdplacebo}{HTML}{8F8E89}%
\definecolor{lgdnone}{HTML}{52514E}%
\hspace{0pt}\lgdmark{lgdopenness}{circle}{lgdopenness}{openness}\hfill \lgdmark{lgdconservation}{circle}{lgdconservation}{conservation}\hfill \lgdmark{lgdenhancement}{circle}{lgdenhancement}{enhancement}\hfill \lgdmark{lgdtranscendence}{circle}{lgdtranscendence}{transcendence}\hfill \lgdmark{lgdplacebo}{regular polygon,regular polygon sides=3}{white}{placebo}\hfill \lgdmark{lgdnone}{rectangle}{white}{none}\hspace{0pt}
\par}

